Uncertainty-Resilient Active Intention Recognition for Robotic Assistants

Purposeful behavior in robotic assistants requires the integration of multiple components and technological advances. Often, the problem is reduced to recognizing explicit prompts, which limits autonomy, or is oversimplified through assumptions such as near-perfect information. We argue that a critical gap remains unaddressed -- specifically, the challenge of reasoning about the uncertain outcomes and perception errors inherent to human intention recognition. In response, we present a framework designed to be resilient to uncertainty and sensor noise, integrating real-time sensor data with a combination of planners. Centered around an intention-recognition POMDP, our approach addresses cooperative planning and acting under uncertainty. Our integrated framework has been successfully tested on a physical robot with promising results.

==> Plots/sensornoise.tex <==
% Performance plots for RAGE and POMCP under 4 levels of sensor accuracy

%Colors
\definecolor{acc50}{rgb}{0.6,0.0,0.0}
\definecolor{acc65}{rgb}{0.8,0.4,0.0}
%\definecolor{acc75}{rgb}{0.5,0.5,0.1}
\definecolor{acc75}{rgb}{0.1,0.5,0.1}
\definecolor{acc85}{rgb}{0.0,0.0,0.8}

%Mark list
\pgfplotscreateplotcyclelist{mbw}{%
solid, every mark/.append style={solid, fill=white}, mark=triangle\\%
solid, every mark/.append style={solid, fill=white}, mark=square*\\%
solid, every mark/.append style={solid, fill=white}, mark=*\\%
solid, every mark/.append style={solid, fill=white}, mark=star\\%
solid, every mark/.append style={solid, fill=acc50}, mark=triangle\\%
solid, every mark/.append style={solid, fill=acc65}, mark=square*\\%
solid, every mark/.append style={solid, fill=acc75}, mark=*\\%
solid, every mark/.append style={solid, fill=acc85}, mark=star\\%
}
%lines = solid, dotted, densely dotted, loosely dotted, dashed, loosely dashed, densely dashed, dashdotted, dasdotdotted, densely dashdotted
%marks = *, square*, otimes*, triangle*, diamond*,square*, star

\begin{tikzpicture}[scale=0.8]
\begin{semilogxaxis}[
	xlabel={Simulations},
	ylabel={Avg. Discounted Return},
	cycle list name=mbw,
	legend style={at={(0.5,-0.2)},anchor=north},
	legend columns=4
]

%%% POMCP
%accuracy 0.5 
\addplot+[acc50, dashed, error bars/.cd,y dir=both,y explicit, error bar style={solid}]
coordinates {
(2,-95.99) +- (0,3.75)
(4,-92.38) +- (0,3.476)
(8,-77.15) +- (0,3.085)
(16,-74.96) +- (0,2.723)
(32,-75.64) +- (0,3.01)
(64,-66.8) +- (0,2.919)
(128,-61.06) +- (0,2.067)
(256,-54.98) +- (0,1.95)
(512,-49.41) +- (0,1.592)
(1024,-44.31) +- (0,1.5)
(2048,-42.22) +- (0,1.259)
(4096,-42.67) +- (0,1.097)
(8192,-40.75) +- (0,1.191)
(16384,-40.63) +- (0,1.189)
(32768,-40.93) +- (0,1.102)
(65536,-42.06) +- (0,1.096)
};

%accuracy 0.65
\addplot+[acc65, dashed, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-96.34) +- (0,3.802)
(4,-93.83) +- (0,4.178)
(8,-75.83) +- (0,3.408)
(16,-69.11) +- (0,3.251)
(32,-64.29) +- (0,2.938)
(64,-69.6) +- (0,3.024)
(128,-59.26) +- (0,2.965)
(256,-52.96) +- (0,1.722)
(512,-47.1) +- (0,1.503)
(1024,-40.78) +- (0,1.153)
(2048,-41.74) +- (0,1.337)
(4096,-38.8) +- (0,1.184)
(8192,-39.59) +- (0,1.08)
(16384,-37.93) +- (0,1.134)
(32768,-38.04) +- (0,1.143)
(65536,-38.31) +- (0,1.122)
};

%accuracy 0.75
\addplot+[acc75, dashed, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-101.9) +- (0,4.475)
(4,-95.04) +- (0,4.059)
(8,-74.33) +- (0,3.267)
(16,-76.63) +- (0,3.46)
(32,-64.95) +- (0,2.582)
(64,-62.84) +- (0,2.828)
(128,-52.17) +- (0,1.987)
(256,-44.79) +- (0,1.685)
(512,-39.45) +- (0,1.617)
(1024,-35.48) +- (0,1.552)
(2048,-35.8) +- (0,1.373)
(4096,-34.96) +- (0,1.515)
(8192,-33.11) +- (0,1.275)
(16384,-35.49) +- (0,1.391)
(32768,-32.54) +- (0,1.413)
(65536,-34.03) +- (0,1.34)
};

%accuracy 0.85
\addplot+[acc85, dashed, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-91) +- (0,3.276)
(4,-89.36) +- (0,3.7)
(8,-76.52) +- (0,3.081)
(16,-78.93) +- (0,3.204)
(32,-68.99) +- (0,2.958)
(64,-66.39) +- (0,2.733)
(128,-52.66) +- (0,2.083)
(256,-44.21) +- (0,1.708)
(512,-39.1) +- (0,1.721)
(1024,-37.16) +- (0,1.301)
(2048,-32.39) +- (0,1.276)
(4096,-32.97) +- (0,1.371)
(8192,-30.63) +- (0,1.326)
(16384,-31.77) +- (0,1.387)
(32768,-32.53) +- (0,1.476)
(65536,-30.26) +- (0,1.442)
};

%%% RAGE
%acc 0.5
\addplot+[acc50, solid, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-96.53) +- (0,4.019)
(4,-87.62) +- (0,3.618)
(8,-75.77) +- (0,2.883)
(16,-74.81) +- (0,3.244)
(32,-64.42) +- (0,2.854)
(64,-62.31) +- (0,3.144)
(128,-49.12) +- (0,2.618)
(256,-41.46) +- (0,2.07)
(512,-33.23) +- (0,2.012)
(1024,-27.38) +- (0,1.674)
(2048,-29.33) +- (0,1.623)
(4096,-28.19) +- (0,1.859)
(8192,-26.91) +- (0,1.531)
(16384,-28.67) +- (0,1.605)
(32768,-28.13) +- (0,1.542)
(65536,-28.44) +- (0,1.645)
};

%acc 0.65
\addplot+[acc65, solid, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-99.29) +- (0,4.6)
(4,-84.18) +- (0,3.762)
(8,-78.18) +- (0,2.901)
(16,-63.46) +- (0,2.822)
(32,-61.73) +- (0,2.839)
(64,-57.39) +- (0,2.757)
(128,-44.53) +- (0,2.324)
(256,-35.28) +- (0,1.557)
(512,-26.84) +- (0,1.468)
(1024,-23.2) +- (0,1.574)
(2048,-26.98) +- (0,1.484)
(4096,-25.68) +- (0,1.41)
(8192,-29.2) +- (0,1.454)
(16384,-27.03) +- (0,1.282)
(32768,-25.4) +- (0,1.515)
(65536,-26.6) +- (0,1.475)
};

%acc 0.75
\addplot+[acc75, solid, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-96.04) +- (0,4.117)
(4,-78.39) +- (0,3.175)
(8,-73.27) +- (0,2.765)
(16,-66.2) +- (0,3.204)
(32,-58.08) +- (0,2.836)
(64,-44.8) +- (0,2.519)
(128,-41.09) +- (0,2.329)
(256,-30.14) +- (0,1.584)
(512,-21.7) +- (0,1.563)
(1024,-20.04) +- (0,1.496)
(2048,-12.2) +- (0,1.308)
(4096,-13.22) +- (0,1.408)
(8192,-12.68) +- (0,1.186)
(16384,-11.99) +- (0,1.079)
(32768,-10.25) +- (0,1.161)
(65536,-10.99) +- (0,1.252)
};

%acc 0.85
\addplot+[acc85, solid, error bars/.cd,y dir=both,y explicit,  error bar style={solid}]
coordinates{
(2,-96.92) +- (0,3.969)
(4,-85.44) +- (0,3.512)
(8,-74.27) +- (0,2.952)
(16,-70.53) +- (0,2.975)
(32,-57.88) +- (0,2.532)
(64,-48.2) +- (0,2.148)
(128,-35.53) +- (0,1.916)
(256,-27.05) +- (0,1.545)
(512,-23.09) +- (0,1.221)
(1024,-16.43) +- (0,1.269)
(2048,-9.004) +- (0,1.105)
(4096,-9.074) +- (0,1.074)
(8192,-8.993) +- (0,1.16)
(16384, -10.7) +- (0,1.18)
(32768, -11.96) +- (0,1.232)
(65536,-9.893) +- (0,1.125)
};

\legend{POMCP 0.5, POMCP 0.65, POMCP 0.75, POMCP 0.85, RAGE 0.5, RAGE 0.65, RAGE 0.75, RAGE 0.85}
\end{semilogxaxis}
\end{tikzpicture}
